Cache-Efficient Fork-Processing Patterns on Large Graphs

As large graph processing emerges, we observe a costly fork-processing pattern (FPP) that is common in many graph algorithms. The unique feature of the FPP is that it launches many independent queries from different source vertices on the same graph. For example, an algorithm in analyzing the network community profile can execute Personalized PageRanks that start from tens of thousands of source vertices at the same time. We study the efficiency of handling FPPs in state-of-the-art graph processing systems on multi-core architectures. We find that those systems suffer from severe cache miss penalty because of the irregular and uncoordinated memory accesses in processing FPPs. In this paper, we propose ForkGraph, a cache-efficient FPP processing system on multi-core architectures. To improve the cache reuse, we divide the graph into partitions each sized of LLC capacity, and the queries in an FPP are buffered and executed on the partition basis. We further develop efficient intra- and inter-partition execution strategies for efficiency. For intra-partition processing, since the graph partition fits into LLC, we propose to execute each graph query with efficient sequential algorithms (in contrast with parallel algorithms in existing parallel graph processing systems) and present an atomic-free query processing by consolidating contending operations to cache-resident graph partition. For inter-partition processing, we propose yielding and priority-based scheduling, to reduce redundant work in processing. Besides, we theoretically prove that ForkGraph performs the same amount of work, to within a constant factor, as the fastest known sequential algorithms in FPP queries processing, which is work efficient. Our evaluations on real-world graphs show that ForkGraph significantly outperforms state-of-the-art graph processing systems with two orders of magnitude speedups.

==> plot/fig_app_part.tex <==
\begin{tikzpicture}
    \begin{axis}[
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=0,
        },
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
        ytick distance = 1,
        enlarge x limits=0.15,
        width=85mm,
        height=36mm,
        ymin=0,
        ymax=5,
        %ymode=log,
        %log y ticks with fixed point,
        ylabel=Normalized execution time,
        ybar=0pt,
        bar width=6pt,
        xtick = {1, 2, 3, 4},
        xticklabels = {LL on \texttt{Ca}, LL on \texttt{Us}, NCP on \texttt{Lj}, NCP on \texttt{Tw}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend columns=-1,
        legend style={
            at={(0.5, 1.265)},
            anchor=north,
            draw=none,
            font=\scriptsize,
        },
        nodes near coords style={
	    	font=\tiny,
	    	/pgf/number format/fixed,
	    	/pgf/number format/fixed zerofill,
	    	/pgf/number format/precision=2,
	    	anchor=south,
	    	%inner xsep=0pt,
	    	%shift={(axis direction cs:0,-\rawy)}},
	    	%shift={(axis direction cs:0,0)}
	    	xshift=3.65\pgfkeysvalueof{/pgf/bar width},
	    	yshift=-1.65\pgfkeysvalueof{/pgf/bar width},
    	},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.1cm);},
                nodes near coords style={
            font=\tiny,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1,
            anchor=west,
            rotate=90,
            %inner xsep=0pt,
            %shift={(axis direction cs:0,-\rawy)}},
            shift={(axis direction cs:0,0.2)}
            %xshift=3.65\pgfkeysvalueof{/pgf/bar width},
            %yshift=-1.65\pgfkeysvalueof{/pgf/bar width},
        },
    ]
    \addplot[fill=\ClgC, nodes near coords] table [x=index, y=1, col sep=space] {plot/app_part.csv};
    \addlegendentry{$1/4LLC.size$}
    \addplot[fill=\CgmC, nodes near coords] table [x=index, y=2, col sep=space] {plot/app_part.csv};
    \addlegendentry{$1/2LLC.size$}
    \addplot[fill=black, nodes near coords] table [x=index, y=3, col sep=space] {plot/app_part.csv};
	\addlegendentry{$LLC.size$}
    \addplot[fill=\CgtC, nodes near coords] table [x=index, y=4, col sep=space] {plot/app_part.csv};
    \addlegendentry{$2LLC.size$}
    \addplot[fill=yellow, nodes near coords] table [x=index, y=5, col sep=space] {plot/app_part.csv};
    \addlegendentry{$4LLC.size$}
    \end{axis}
\end{tikzpicture}

==> plot/fig_compare.tex <==
\resizebox{0.46\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{%
    width=20mm,
    height=23mm,
    scale only axis,
%    xmajorgrids,
%    xminorgrids,
%    ymajorgrids,
%    yminorgrids
}

\begin{groupplot}[%
    group style={group size=4 by 1, horizontal sep=6pt},
    width = 0.10\textwidth,
    height = 0.12\textwidth,
    xtick={1,2,3},
    xticklabels = {Ligra, Gemini, GraphIt},
    xticklabel style={rotate=90},
    enlarge x limits=0.20,
    xtick=data,
    ybar,
    /pgf/bar width=2pt,
    ymin=0,
    ymax = 100,
    ytick style={draw=none},
    xtick style={draw=none},
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    groupplot ylabel=\empty,
    groupplot xlabel={Number of continuous iterations},
    group/only outer labels
    ]
    %%%%%%
    % LL
    %%%%%%
    \nextgroupplot[
        ytick distance = 25,
        ylabel = CPU Utilization,
        yticklabel={\pgfmathprintnumber\tick\%},
    ]
    \addplot plot coordinates {(1,75.1) (2,100) (3, 95.8)};
    \addplot plot coordinates {(1,95.1) (2,100) (3, 100)};
    \addplot plot coordinates {(1,95.1) (2,100) (3, 100)};
    \legend{S, O, C}

    \nextgroupplot[
        title=LL on \texttt{Us}
    ]
    \addplot[fill=blue,ybar,bar width = 9] coordinates {(1,33.6) (2,33.9) (3, 34.6)};
    \addplot[mark=*, mark options={fill=white}, draw = red, line width = 1, mark size = 2] plot coordinates {(1,33.6) (2,33.6) (3, 33.6)};

    %%%%%%
    % NCP
    %%%%%%
    \nextgroupplot[
        title=NCP on \texttt{Lj}
    ]
    \addplot[fill=blue,ybar,bar width = 9] coordinates {(1,74.5) (2,79.8) (3, 83.7)};
    \addplot[mark=*, mark options={fill=white}, draw = red, line width = 1, mark size = 2] plot coordinates {(1,74.5) (2,79.8) (3, 83.7)};

    \nextgroupplot[
        title=NCP on \texttt{Tw}
    ]
    \addplot[fill=blue,ybar,bar width = 9] coordinates {(1,72.1) (2,77.2) (3, 81.2)};
    \addplot[mark=*, mark options={fill=white}, draw = red, line width = 1, mark size = 2] plot coordinates {(1,72.1) (2,77.2) (3, 81.2)};

    \makeatletter
\end{groupplot}
\end{tikzpicture}
}


==> plot/fig_compare_cpu.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=25mm,
        height=35mm,
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ymin=0,
        ymax = 100,
        ytick distance = 25,
        %ytick style={draw=none},
        xtick style={draw=none},
        ylabel near ticks,
        xlabel near ticks,
        yticklabel style = {font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        yticklabel={\pgfmathprintnumber\tick\%},
        enlarge x limits=0.18,
        %enlarge y limits=0.18,
        ylabel=\empty,
        xlabel=\empty,
        ybar=0pt,bar width=2pt,
        xtick={1,2,3},
        xticklabels = {Ligra, Gemini, GraphIt},
        xticklabel style={rotate=90},
        legend columns=-1,
		legend style={
            at={(0.5, 1.22)},
            anchor=north,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.08cm,0.08cm);},
    ]
    \addplot table [x=index, y=S, col sep=space] {plot/compare_cpu.csv};
    \addlegendentry{N}
    %\addplot table [x=index, y=O, col sep=space] {plot/compare_cpu.csv};
    %\addlegendentry{O}
    \addplot table [x=index, y=C, col sep=space] {plot/compare_cpu.csv};
    \addlegendentry{C}
    \end{axis}
\end{tikzpicture}

==> plot/fig_compare_cs.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=25mm,
        height=35mm,
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ymin=1,
        %ymax = 100,
        ymode=log,
        %ytick style={draw=none},
        xtick style={draw=none},
        ylabel near ticks,
        xlabel near ticks,
        yticklabel style = {font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        enlarge x limits=0.18,
        %enlarge y limits=0.18,
        ylabel=\empty,
        xlabel=\empty,
        ybar=0pt,bar width=2pt,
        xtick={1,2,3},
        xticklabels = {Ligra, Gemini, GraphIt},
        xticklabel style={rotate=90},
        legend columns=-1,
		legend style={
            at={(0.5, 1.22)},
            anchor=north,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.08cm,0.08cm);},
    ]
    \addplot table [x=index, y=S, col sep=space] {plot/compare_cs.csv};
    \addlegendentry{N}
    %\addplot table [x=index, y=O, col sep=space] {plot/compare_cs.csv};
    %\addlegendentry{O}
    \addplot table [x=index, y=C, col sep=space] {plot/compare_cs.csv};
    \addlegendentry{C}
    \end{axis}
\end{tikzpicture}

==> plot/fig_compare_llc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=25mm,
        height=35mm,
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ymin=0,
        %ytick style={draw=none},
        xtick style={draw=none},
        ylabel near ticks,
        xlabel near ticks,
        yticklabel style = {font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        enlarge x limits=0.18,
        %enlarge y limits=0.18,
        ylabel=\empty,
        xlabel=\empty,
        ybar=0pt,bar width=2pt,
        xtick={1,2,3},
        xticklabels = {Ligra, Gemini, GraphIt},
        xticklabel style={rotate=90},
        legend columns=1,
		legend style={
            at={(0.7, 0.82)},
            anchor=north,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.08cm,0.08cm);},
        every y tick scale label/.style={at={(rel axis cs:-0.1,1.03)},anchor=south west,inner sep=1pt},
    ]
    \addplot table [x=index, y=S, col sep=space] {plot/compare_llc.csv};
    \addlegendentry{N}
    %\addplot table [x=index, y=O, col sep=space] {plot/compare_llc.csv};
    %\addlegendentry{O}
    \addplot table [x=index, y=C, col sep=space] {plot/compare_llc.csv};
    \addlegendentry{C}
    \end{axis}
\end{tikzpicture}

==> plot/fig_compare_mem.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=35mm,
        height=35mm,
        ylabel style={font=\footnotesize},
        xlabel style={font=\footnotesize},
        ymin=0,
        ymax = 125,
        ytick distance = 25,
        %ytick style={draw=none},
        xtick style={draw=none},
        ylabel near ticks,
        xlabel near ticks,
        ylabel style={font=\scriptsize},
        %yticklabel={\pgfmathprintnumber\tick GB},
        enlarge x limits=0.18,
        %enlarge y limits=0.18,
        ylabel=\empty,
        xlabel=\empty,
        ybar=0pt,bar width=3pt,
        xtick={1,2,3},
        xticklabels = {Ligra, Gemini, GraphIt},
        xticklabel style={rotate=90},
        legend columns=-1,
		legend style={
            at={(0.5, 1.22)},
            anchor=north,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);},
    ]
    \addplot table [x=index, y=S, col sep=space] {plot/compare_mem.csv};
    \addlegendentry{S}
    \addplot table [x=index, y=O, col sep=space] {plot/compare_mem.csv};
    \addlegendentry{O}
    \addplot table [x=index, y=C, col sep=space] {plot/compare_mem.csv};
    \addlegendentry{C}
    \end{axis}
\end{tikzpicture}

==> plot/fig_compare_time.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=22mm,
        height=35mm,
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ymin=0,
        %ytick style={draw=none},
        xtick style={draw=none},
        ylabel near ticks,
        xlabel near ticks,
        yticklabel style = {font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        enlarge x limits=0.18,
        %yticklabel={\pgfmathprintnumber\tick s},
        %enlarge y limits=0.18,
        ylabel=\empty,
        xlabel=\empty,
        ybar=0pt,bar width=2pt,
        xtick={1,2,3},
        xticklabels = {Ligra, Gemini, GraphIt},
        xticklabel style={rotate=90},
        legend columns=-1,
		legend style={
            at={(0.5, 1.22)},
            anchor=north,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.08cm,0.08cm);},
    ]
    \addplot table [x=index, y=S, col sep=space] {plot/compare_time.csv};
    \addlegendentry{N}
    %\addplot table [x=index, y=O, col sep=space] {plot/compare_time.csv};
    %\addlegendentry{O}
    \addplot table [x=index, y=C, col sep=space] {plot/compare_time.csv};
    \addlegendentry{C}
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_BC.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend cell align={left},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1,
        },
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
        ytick distance = 0.5,
        ymax = 3,
        ymin = 0,
        enlarge x limits=0.15,
        width=84mm,
        height=36mm,
        ylabel=Normalized execution time,
        %xlabel=data sets,
        ybar=0pt,
        bar width=3pt,
        xtick = {1, 2, 3, 4, 5, 6, 7, 8},
        xticklabels = {\texttt{Ca}, \texttt{Us}, \texttt{Eu}, \texttt{Or}, \texttt{Wk}, \texttt{Lj}, \texttt{Pt}, \texttt{Tw}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend columns=4,
        legend style={
            at={(0.5, 1.26)},
            anchor=north,
            draw=none,
            font=\footnotesize,
        },
        visualization depends on=y \as \rawy,
        visualization depends on=x \as \rawx,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        nodes near coords style={
            font=\tiny,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2,
            anchor=south,
            %inner xsep=0pt,
            %shift={(axis direction cs:0,-\rawy)}},
            %shift={(axis direction cs:0,0)}
            xshift=3.65\pgfkeysvalueof{/pgf/bar width},
            yshift=-1.65\pgfkeysvalueof{/pgf/bar width},
        },
    ]
%    \addplot[fill=\Clg] table [x=index, y=Ligra-S, col sep=space] {plot/BC.csv};
%    \addlegendentry{Ligra}
    \addplot[fill=\ClgC] table [x=index, y=Ligra-C, col sep=space] {plot/BC.csv};
    \addlegendentry{Ligra ($t=1$)}
%    \addplot[fill=\Cgm] table [x=index, y=Gemini-S, col sep=space] {plot/BC.csv};
%    \addlegendentry{Gemini}
    \addplot[fill=\CgmC] table [x=index, y=Gemini-C, col sep=space] {plot/BC.csv};
    \addlegendentry{Gemini ($t=1$)}
    \addplot[fill=\Cgt] table [x=index, y=GraphIt-S, col sep=space] {plot/BC.csv};
    \addlegendentry{GraphIt ($t=10$)}
%    \addplot[fill=\CgtC] table [x=index, y=GraphIt-C, col sep=space] {plot/BC.csv};
%    \addlegendentry{GraphIt ($t=1$)}
    \addplot[fill=black, nodes near coords] table [x=index, y=bufGraph, col sep=space] {plot/BC.csv};
    \addlegendentry{\bufGraph{}}
    \node[fill=white, xshift=-2pt, rotate=0, font=\bfseries\tiny] at (axis cs:1, 2.65) {5.48};
    \node[fill=white, xshift=-2pt, rotate=0, font=\bfseries\tiny] at (axis cs:2, 2.65) {14.30};
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_CC.tex <==
\begin{tikzpicture}
    \begin{axis}[
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1,
        },
        ylabel style={font=\footnotesize},
        xlabel style={font=\footnotesize},
        ytick distance = 0.2,
        enlarge x limits=0.15,
        width=90mm,
        height=45mm,
        ylabel=Normalized execution time,
        xlabel=data sets,
        ybar,bar width=4pt,
        xtick = {1, 2, 3, 4, 5},
        xticklabels = {\texttt{Ca}, \texttt{Us}, \texttt{Lj}, \texttt{Wk}, \texttt{Tw}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=red}},
        nodes near coords style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2,
            anchor=south west,
            inner xsep=0pt,
            xshift=-2.3\pgfkeysvalueof{/pgf/bar width}},
    ]
    \addplot table [x=index, y=Ligra-S, col sep=space] {plot/CC.csv};
    %\addlegendentry{Ligra-S}
    \addplot table [x=index, y=Ligra-C, col sep=space] {plot/CC.csv};
    %\addlegendentry{Ligra-C}
    \addplot table [x=index, y=Gemini-S, col sep=space] {plot/CC.csv};
    %\addlegendentry{Gemini-S}
    \addplot table [x=index, y=Gemini-C, col sep=space] {plot/CC.csv};
    %\addlegendentry{Gemini-C}
    \addplot[fill=black, nodes near coords] table [x=index, y=bufGraph, col sep=space] {plot/CC.csv};
    %\addlegendentry{\bufGraph{}}
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_LL.tex <==
\begin{tikzpicture}
    \begin{axis}[
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1,
        },
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
        ytick distance = 0.5,
        enlarge x limits=0.2,
        ymax = 3,
        ymin = 0,
        width=84mm,
        height=36mm,
        ylabel=Normalized execution time,
        %xlabel=data sets,
        ybar=0pt,
        bar width=3pt,
        xtick = {1, 2, 3, 4, 5},
        xticklabels = {\texttt{Ca}, \texttt{Us}, \texttt{Eu}, \texttt{Wk}, \texttt{Pt}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend columns=4,
        legend style={
            at={(0.5, 1.26)},
            anchor=north,
            draw=none,
            font=\footnotesize,
        },
        visualization depends on=y \as \rawy,
        visualization depends on=x \as \rawx,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        nodes near coords style={
            font=\tiny,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2,
            anchor=south,
            %inner xsep=0pt,
            %shift={(axis direction cs:0,-\rawy)}},
            %shift={(axis direction cs:0,0)}
            xshift=3.8\pgfkeysvalueof{/pgf/bar width},
        },
    ]
%    \addplot[fill=\Clg] table [x=index, y=Ligra-S, col sep=space] {plot/LL.csv};
%    \addlegendentry{Ligra}
    \addplot[fill=\ClgC] table [x=index, y=Ligra-C, col sep=space] {plot/LL.csv};
    \addlegendentry{Ligra ($t=1$)}
%    \addplot[fill=\Cgm] table [x=index, y=Gemini-S, col sep=space] {plot/LL.csv};
%    \addlegendentry{Gemini}
    \addplot[fill=\CgmC] table [x=index, y=Gemini-C, col sep=space] {plot/LL.csv};
    \addlegendentry{Gemini ($t=1$)}
    \addplot[fill=\Cgt] table [x=index, y=GraphIt-S, col sep=space] {plot/LL.csv};
    \addlegendentry{GraphIt ($t=10$)}
%    \addplot[fill=\CgtC] table [x=index, y=GraphIt-C, col sep=space] {plot/LL.csv};
%    \addlegendentry{GraphIt-C}
    \addplot[fill=black, nodes near coords] table [x=index, y=bufGraph, col sep=space] {plot/LL.csv};
    \addlegendentry{\bufGraph{}}
    \node[fill=white, xshift=-2pt, rotate=0, font=\bfseries\tiny] at (axis cs:1, 2.65) {5.86};
    \node[fill=white, xshift=-2pt, rotate=0, font=\bfseries\tiny] at (axis cs:2, 2.65) {26.07};
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_LLC.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend cell align={left},
        % y tick label style={
        %     /pgf/number format/fixed,
        %     /pgf/number format/fixed zerofill,
        %     /pgf/number format/precision=1,
        % },
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
        %ytick distance = 0.2,
        enlarge x limits=0.1,
        width=84mm,
        height=36mm,
        ymode=log,
        %log y ticks with fixed point,
        ylabel=\#LLC misses,
        ybar=0pt,
        bar width=3pt,
        xtick = {1, 2, 3, 4},
        xticklabels = {LL on \texttt{Ca}, LL on \texttt{Us}, NCP on \texttt{Lj}, NCP on \texttt{Tw}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend columns=4,
        legend style={
            at={(0.5, 1.02)},
            anchor=south,
            draw=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
    ]
    \addplot[fill=\ClgC] table [x=index, y=Ligra-S, col sep=space] {plot/LLC.csv};
    \addlegendentry{Ligra ($t=10$)}
    \addplot[fill=\ClgC!40] table [x=index, y=Ligra-C, col sep=space] {plot/LLC.csv};
    \addlegendentry{Ligra ($t=1$)}
    \addplot[fill=\CgmC] table [x=index, y=Gemini-S, col sep=space] {plot/LLC.csv};
    \addlegendentry{Gemini ($t=10$)}
    \addplot[fill=\CgmC!40] table [x=index, y=Gemini-C, col sep=space] {plot/LLC.csv};
    \addlegendentry{Gemini ($t=1$)}
    \addplot[fill=\CgtC] table [x=index, y=GraphIt-S, col sep=space] {plot/LLC.csv};
    \addlegendentry{GraphIt ($t=10$)}
    \addplot[fill=\CgtC!40] table [x=index, y=GraphIt-C, col sep=space] {plot/LLC.csv};
    \addlegendentry{GraphIt ($t=1$)}
    \addplot[fill=black] table [x=index, y=bufGraph, col sep=space] {plot/LLC.csv};
    \addlegendentry{\bufGraph{}}
    \addplot[fill=orange] table [x=index, y=Sequential, col sep=space] {plot/LLC.csv};
    \addlegendentry{Sequential}
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_NCP.tex <==
\begin{tikzpicture}
    \begin{axis}[
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1,
        },
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
        ytick distance = 0.2,
        enlarge x limits=0.2,
        ymax = 1.1,
        ymin = 0,
        width=84mm,
        height=36mm,
        ylabel=Normalized execution time,
        %xlabel=data sets,
        ybar=0pt,
        bar width=3pt,
        xtick = {1, 2, 3, 4, 5},
        xticklabels = {\texttt{Or}, \texttt{Wk}, \texttt{Lj}, \texttt{Pt}, \texttt{Tw}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend columns=4,
        legend style={
            at={(0.5, 1.26)},
            anchor=north,
            draw=none,
            font=\footnotesize,
        },
        visualization depends on=y \as \rawy,
        visualization depends on=x \as \rawx,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        nodes near coords style={
            font=\tiny,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2,
            anchor=south,
            %inner xsep=0pt,
            %shift={(axis direction cs:0,-\rawy)}},
            %shift={(axis direction cs:0,0)}
            xshift=3.8\pgfkeysvalueof{/pgf/bar width},
        },
    ]
    %\addplot[fill=\Clg] table [x=index, y=Ligra-S, col sep=space] {plot/NCP.csv};
    %\addlegendentry{Ligra}
    \addplot[fill=\ClgC] table [x=index, y=Ligra-C, col sep=space] {plot/NCP.csv};
    \addlegendentry{Ligra ($t=1$)}
    %\addplot[fill=\Cgm] table [x=index, y=Gemini-S, col sep=space] {plot/NCP.csv};
    %\addlegendentry{Gemini}
    \addplot[fill=\CgmC] table [x=index, y=Gemini-C, col sep=space] {plot/NCP.csv};
    \addlegendentry{Gemini ($t=1$)}
    %\addplot[fill=\Cgt] table [x=index, y=GraphIt-S, col sep=space] {plot/NCP.csv};
    %\addlegendentry{GraphIt}
    \addplot[fill=\CgtC] table [x=index, y=GraphIt-C, col sep=space] {plot/NCP.csv};
    \addlegendentry{GraphIt ($t=1$)}
    \addplot[fill=black, nodes near coords] table [x=index, y=bufGraph, col sep=space] {plot/NCP.csv};
    \addlegendentry{\bufGraph{}}
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_acc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=0,
        },
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
        ytick distance = 50,
        enlarge x limits=0.15,
        width=85mm,
        height=36mm,
        ymin=0,
        %ymode=log,
        %log y ticks with fixed point,
        ylabel=Speedup,
        ybar=0pt,
        bar width=6pt,
        xtick = {1, 2, 3, 4},
        xticklabels = {LL on \texttt{Ca}, LL on \texttt{Us}, NCP on \texttt{Lj}, NCP on \texttt{Tw}},
        % extra y ticks = 1,
        % extra y tick labels={},
        % extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend columns=-1,
        legend style={
            at={(0.5, 1.27)},
            anchor=north,
            draw=none,
            font=\footnotesize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
                nodes near coords style={
            font=\tiny,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2,
            anchor=south,
            %inner xsep=0pt,
            %shift={(axis direction cs:0,-\rawy)}},
            %shift={(axis direction cs:0,0)}
            %xshift=3.65\pgfkeysvalueof{/pgf/bar width},
            %yshift=-1.65\pgfkeysvalueof{/pgf/bar width},
        },
    ]
    % \addplot[fill=\ClgC] table [x=index, y=none, col sep=space] {plot/acc.csv};
    % \addlegendentry{Ligra}
    \addplot[fill=\CgmC] table [x=index, y=buffer, col sep=space] {plot/acc.csv};
    \addlegendentry{+buffer}
    \addplot[fill=\CgtC] table [x=index, y=gathering, col sep=space] {plot/acc.csv};
    \addlegendentry{+consolidation}
    \addplot[fill=yellow] table [x=index, y=ordering, col sep=space] {plot/acc.csv};
    \addlegendentry{+priority scheduling}
    \addplot[fill=black] table [x=index, y=yield, col sep=space] {plot/acc.csv};
    \addlegendentry{+yielding}
    \node[fill=none, xshift=-12pt, rotate=0, font=\bfseries\tiny] at (axis cs:3, 10) {0.48};
    \node[fill=none, xshift=-12pt, rotate=0, font=\bfseries\tiny] at (axis cs:4, 10) {0.14};
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_breakdown.tex <==
\begin{tikzpicture}
\begin{axis}[
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize, align=center},
xlabel style={font=\footnotesize},
    width=82mm,
    height=36mm,
    ybar stacked,
    bar width=9pt,
    ymax=105,
    %enlargelimits=0.05,
    legend style={
        at={(0.5, 1)},
        anchor=south,
        draw=none,
        fill=none,
        align=left,
        legend columns=2,
        font=\small,
    },
    ylabel=Time breakdown \newline of memory units,
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    symbolic x coords={Ligra ($t=10$), Ligra ($t=1$), Gemini ($t=10$), Gemini ($t=1$), GraphIt ($t=10$), GraphIt ($t=1$), \bufGraph{}},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ]
\addplot+[ybar, fill=black,draw=black] plot coordinates {(Ligra ($t=10$),39) (Ligra ($t=1$),54) (Gemini ($t=10$),34) (Gemini ($t=1$),38) (GraphIt ($t=10$),40) (GraphIt ($t=1$),55) (\bufGraph{},19)};
\addplot+[ybar, fill=white, draw=black] plot coordinates {(Ligra ($t=10$),61) (Ligra ($t=1$),46) (Gemini ($t=10$),66) (Gemini ($t=1$),62) (GraphIt ($t=10$),60) (GraphIt ($t=1$),45) (\bufGraph{},81)};
%\addplot+[ybar] plot coordinates {(tool1,0) (tool2,0) (tool3,0) (tool4,3) (tool5,1) (tool6,1) (tool7,0)};
\legend{\strut mem unit stalled, \strut mem unit not stalled}
\end{axis}
\end{tikzpicture}

==> plot/fig_exp_cont.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Speedup,
        xlabel=Number of available threads,
        width=45mm,
        height=50mm,
        ylabel near ticks,
        xlabel near ticks,
yticklabel style = {font=\normalsize},
xticklabel style = {font=\normalsize},
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        line width=0.5,
        xtick=data,
        %xticklabel style={rotate=90},
        enlarge x limits=0.05,
        ytick distance = 2,
        ymin = 0,
        ymax = 9,
        legend columns=1,
        legend style={
            at={(-0.04, 1.02)},
			anchor=north west,
			draw=none,
			fill=none,
			font=\scriptsize,
		},
        legend image code/.code={\draw[mark repeat=2,mark phase=2]
			plot coordinates {
				(0cm,0cm)
				(0.15cm,0cm)        %% default is (0.3cm,0cm)
				(0.3cm,0cm)         %% default is (0.6cm,0cm)
			};%
		},
        %extra y ticks = 1,
        %extra y tick labels={1},
        %extra y tick style={grid=major,major grid style={dashed, draw=red}},
        ]
    %\addplot[mark=*, mark options={fill=white}, draw = blue, line width = 1, mark size = 2] plot coordinates {(1, 1)(2,1.082474227)(3,1.148969072)(4,1.197938144)(5,1.239690722)(6,1.277319588)(7,1.317010309)(8,1.336082474)(9,1.377835052)(10,1.402061856)};
    % \addplot table [x=index, y=Ligra, col sep=space] {plot/contention.csv};
    % \addlegendentry{Ligra}
    % \addplot table [x=index, y=Gemini, col sep=space] {plot/contention.csv};
    % \addlegendentry{Gemini}
    % \addplot table [x=index, y=GraphIt, col sep=space] {plot/contention.csv};
    % \addlegendentry{GraphIt}
    \addplot[mark=*,mark size=1pt,mark options={scale=2, color=\ClgC, draw=black}, color=\ClgC] table [x=index, y=Or, col sep=space] {plot/contention.csv};
    \addlegendentry{\texttt{Or}}
    \addplot[mark=square*,mark size=1pt,mark options={scale=2, color=\CgmC, draw=black}, color=\CgmC] table [x=index, y=Wk, col sep=space] {plot/contention.csv};
    \addlegendentry{\texttt{Wk}}
    \addplot[mark=triangle*,mark size=1pt,mark options={scale=2, color=\CgtC, draw=black}, color=\CgtC] table [x=index, y=Lj, col sep=space] {plot/contention.csv};
    \addlegendentry{\texttt{Lj}}
    \addplot[mark=diamond*,mark size=1pt,mark options={scale=2, color=yellow, draw=black}, color=yellow] table [x=index, y=Pt, col sep=space] {plot/contention.csv};
	\addlegendentry{\texttt{Pt}}
    \addplot[mark=pentagon*,mark size=1pt,mark options={scale=2, color=orange, draw=black}, color=orange] table [x=index, y=Tw, col sep=space] {plot/contention.csv};
	\addlegendentry{\texttt{Tw}}
    \end{axis}

\end{tikzpicture}


==> plot/fig_exp_grp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1,
        },
        ylabel style={font=\footnotesize},
        xlabel style={font=\footnotesize},
        ytick distance = 0.5,
        enlarge x limits=0.15,
        width=85mm,
        height=35mm,
        %ymode=log,
        %log y ticks with fixed point,
        ylabel=Speedup by techniques,
        ybar=0pt,
        bar width=3pt,
        xtick = {1, 2, 3, 4},
        xticklabels = {LL on \texttt{Ca}, LL on \texttt{Us}, NCP on \texttt{Lj}, NCP on \texttt{Tw}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=red}},
        legend columns=-1,
        legend style={
            at={(0.5, 1.3)},
            anchor=north,
            draw=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.2cm);},
    ]
    \addplot table [x=index, y=no-grouping, col sep=space] {plot/grp.csv};
    \addlegendentry{All}
    \addplot table [x=index, y=random-grouping, col sep=space] {plot/grp.csv};
    \addlegendentry{Random}
    \addplot table [x=index, y=partition-based, col sep=space] {plot/grp.csv};
    \addlegendentry{Partition-based}
    \addplot[fill=black] table [x=index, y=bufGraph, col sep=space] {plot/grp.csv};
    \addlegendentry{\bufGraph{}}
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_scale.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel style={font=\footnotesize},
        xlabel style={font=\footnotesize},
        width=45mm,
        height=45mm,
        line width=0.5,
        %ymode=log,
        %log y ticks with fixed point,
        ylabel=Normalized execution Time,
        xlabel=Number of queries,
        ymax = 10000,
        ymode=log,
        %ytick distance = 2000,
        %ybar,bar width=4pt,
        xtick = {1, 2, 3, 4, 5},
        xticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$},
        legend columns=1,
        legend style={
            at={(0.00, 1)},
            anchor=north west,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
    ]
    \addplot table [x=index, y=SSSP, col sep=space] {plot/scale.csv};
    %\addlegendentry{SSSP on \texttt{Us}}
    \addlegendentry{SSSP}
    \addplot table [x=index, y=BFS, col sep=space] {plot/scale.csv};
    %\addlegendentry{BFS on \texttt{Us}}
    \addlegendentry{BFS}
    \addplot table [x=index, y=DFS, col sep=space] {plot/scale.csv};
    %\addlegendentry{DFS on \texttt{Us}}
    \addlegendentry{DFS}
    \addplot table [x=index, y=PPR, col sep=space] {plot/scale.csv};
    %\addlegendentry{PPR on \texttt{Lj}}
    \addlegendentry{PPR}
    \addplot table [x=index, y=RW, col sep=space] {plot/scale.csv};
    %\addlegendentry{RW on \texttt{Lj}}
    \addlegendentry{RW}
    \addplot[green, line width=1pt, dotted] table [mark=none, x=index, y=Theoretical, col sep=space] {plot/scale.csv};
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_scaletp.tex <==
\begin{tikzpicture}
    \begin{axis}[
yticklabel style = {font=\normalsize},
xticklabel style = {font=\normalsize},
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
        width=45mm,
        height=48mm,
        line width=0.5,
        %ymode=log,
        %log y ticks with fixed point,
        ylabel=Normalized throughput,
        xlabel=Number of queries,
        ymax = 18,
        %ytick distance = 2000,
        %ybar,bar width=4pt,
        xtick = {1, 2, 3, 4, 5},
        xticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$},
        legend columns=1,
        legend style={
            at={(-0.04, 1.02)},
            anchor=north west,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw[mark repeat=2,mark phase=2]
            plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };%
        },
    ]
    \addplot[mark=*,mark size=1pt,mark options={scale=2, color=\ClgC, draw=black}, color=\ClgC] table [x=index, y=PPR, col sep=space] {plot/throughput.csv};
    %\addlegendentry{PPR on \texttt{Lj}}
    \addlegendentry{PPR on \texttt{Lj}}
    \addplot[mark=square*,mark size=1pt,mark options={scale=2, color=\CgmC, draw=black}, color=\CgmC] table [x=index, y=DFS, col sep=space] {plot/throughput.csv};
    %\addlegendentry{DFS on \texttt{Us}}
    \addlegendentry{DFS on \texttt{Tw}}
    \addplot[mark=triangle*,mark size=1pt,mark options={scale=2, color=\CgtC, draw=black}, color=\CgtC] table [x=index, y=RW, col sep=space] {plot/throughput.csv};
    %\addlegendentry{RW on \texttt{Lj}}
    \addlegendentry{RW on \texttt{Us}}
    \addplot[mark=diamond*,mark size=1pt,mark options={scale=2, color=yellow, draw=black}, color=yellow] table [x=index, y=SSSP, col sep=space] {plot/throughput.csv};
    %\addlegendentry{SSSP on \texttt{Us}}
    \addlegendentry{SSSP on \texttt{Us}}
    \addplot[mark=pentagon*,mark size=1pt,mark options={scale=2, color=orange, draw=black}, color=orange] table [x=index, y=BFS, col sep=space] {plot/throughput.csv};
    %\addlegendentry{BFS on \texttt{Us}}
    \addlegendentry{BFS on \texttt{Tw}}
    \end{axis}
\end{tikzpicture}

==> plot/fig_exp_work.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend cell align={left},
        % y tick label style={
        %     /pgf/number format/fixed,
        %     /pgf/number format/fixed zerofill,
        %     /pgf/number format/precision=1,
        % },
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
        %ytick distance = 0.2,
        enlarge x limits=0.1,
        width=84mm,
        height=36mm,
        ymode=log,
        %log y ticks with fixed point,
        ylabel=\#edges processed,
        ybar=0pt,
        bar width=3pt,
        xtick = {1, 2, 3, 4},
        xticklabels = {LL on \texttt{Ca}, LL on \texttt{Us}, NCP on \texttt{Lj}, NCP on \texttt{Tw}},
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend columns=4,
        legend style={
            at={(0.5, 1.52)},
            anchor=north,
            draw=none,
            font=\scriptsize,
        },
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.2cm);},
    ]
    \addplot[fill=\ClgC] table [x=index, y=Ligra-S, col sep=space] {plot/Work.csv};
    %\addlegendentry{Ligra}
    \addplot[fill=\ClgC!40] table [x=index, y=Ligra-C, col sep=space] {plot/Work.csv};
    %\addlegendentry{Ligra-C}
    \addplot[fill=\CgmC] table [x=index, y=Gemini-S, col sep=space] {plot/Work.csv};
    %\addlegendentry{Gemini}
    \addplot[fill=\CgmC!40] table [x=index, y=Gemini-C, col sep=space] {plot/Work.csv};
    %\addlegendentry{Gemini-C}
    \addplot[fill=\CgtC] table [x=index, y=GraphIt-S, col sep=space] {plot/Work.csv};
    %\addlegendentry{GraphIt}
    \addplot[fill=\CgtC!40] table [x=index, y=GraphIt-C, col sep=space] {plot/Work.csv};
    %\addlegendentry{GraphIt-C}
    \addplot[fill=black] table [x=index, y=bufGraph, col sep=space] {plot/Work.csv};
    %\addlegendentry{\bufGraph{}}
    \addplot[fill=orange] table [x=index, y=Sequential, col sep=space] {plot/Work.csv};
    %\addlegendentry{\bufGraph{}}
    \end{axis}
\end{tikzpicture}

==> plot/fig_intro_cont.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Normalized CPU time,
        xlabel=number of available threads,
        width=45mm,
        height=35mm,
        ylabel near ticks,
        xlabel near ticks,
        ylabel style={font=\small},
        xlabel style={font=\small},
        symbolic x coords={1,2,4,6,8,10}, 
        ybar=0pt,bar width=2pt,
        xtick=data,
        %xticklabel style={rotate=90},
        enlarge x limits=0.15,
        %ytick distance = 25,
        ymin = 0,
        ymax = 3,
        ytick distance = 0.5,
        ytick = {0, 1, 2, 3},
        legend columns=3,
        legend style={
            at={(0.5, 1.11)},
            anchor=south,
            draw=none,
            font=\scriptsize,
        },
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=red}},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        ]

    \addplot table [x=index, y=Ligra, col sep=space] {plot/intro_cputime.csv};
    \addlegendentry{Ligra}
    \addplot table [x=index, y=Gemini, col sep=space] {plot/intro_cputime.csv};
    \addlegendentry{Gemini}
    \addplot table [x=index, y=GraphIt, col sep=space] {plot/intro_cputime.csv};
    \addlegendentry{GraphIt}
    \end{axis}
    
\end{tikzpicture}

==> plot/fig_intro_cputtime_ts.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=CPU time,
        %xlabel=number of available threads,
        width=45mm,
        height=28mm,
        ylabel near ticks,
        xlabel near ticks,
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        symbolic x coords={Ligra,Gemini,GraphIt},
        ybar=0pt,bar width=2pt,
        xtick=data,
        yticklabel style = {font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        enlarge x limits=0.15,
        %ytick distance = 25,
        ymin = 0,
        ymax = 2.5,
        ytick distance = 0.5,
        ytick = {0, 1, 2, 3},
        legend columns=6,
        legend style={
            at={(0.5, 1.0)},
            anchor=south,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        ]
        \addplot[draw=black,fill=blue!10] table [x=index, y=1, col sep=space] {plot/intro_cputime_ts.csv};
        \addlegendentry{1}

        \addplot[draw=black,fill=blue!20] table [x=index, y=2, col sep=space] {plot/intro_cputime_ts.csv};
        \addlegendentry{2}

        \addplot[draw=black,fill=blue!40] table [x=index, y=4, col sep=space] {plot/intro_cputime_ts.csv};
        \addlegendentry{4}

        \addplot[draw=black,fill=blue!60] table [x=index, y=6, col sep=space] {plot/intro_cputime_ts.csv};
        \addlegendentry{6}

        \addplot[draw=black,fill=blue!90] table [x=index, y=8, col sep=space] {plot/intro_cputime_ts.csv};
        \addlegendentry{8}

        \addplot[draw=black,fill=blue] table [x=index, y=10, col sep=space] {plot/intro_cputime_ts.csv};
        \addlegendentry{10}
    \end{axis}
    %     \begin{axis}[
    %         ylabel=CPU time,
    %         %xlabel=number of available threads,
    %         width=45mm,
    %         height=35mm,
    %         ylabel near ticks,
    %         xlabel near ticks,
    %         ylabel style={font=\scriptsize},
    %         xlabel style={font=\scriptsize},
    %         symbolic x coords={Ligra,Gemini,GraphIt},
    %         ybar=0pt,bar width=2pt,
    %         xtick=data,
    %         yticklabel style = {font=\scriptsize},
    %         xticklabel style = {font=\scriptsize},
    %         enlarge x limits=0.15,
    %         %ytick distance = 25,
    %         ymin = 0,
    %         ymax = 3,
    %         %ybar stacked,
    %         ytick distance = 0.5,
    %         ytick = {0, 1, 2, 3},
    %         legend columns=6,
    %         legend style={
    %             at={(0.5, 0.8)},
    %             anchor=south,
    %             draw=none,
    %             fill=none,
    %             font=\tiny,
    %         },
    %         legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
    %         ]
    %     \addplot[draw=black,fill=red] table [x=index, y=1, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!90] table [x=index, y=2, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!60] table [x=index, y=4, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!40] table [x=index, y=6, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!20] table [x=index, y=8, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!10] table [x=index, y=10, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addlegendentry{Cache Miss Penalty}
    % \end{axis}
\end{tikzpicture}

==> plot/fig_intro_cputtime_ts2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %ylabel=CPU time,
        ylabel=Normalized execution time,
        %xlabel=number of available threads,
        width=45mm,
        height=40mm,
        ylabel near ticks,
        xlabel near ticks,
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\small},
xlabel style={font=\small},
        symbolic x coords={Ligra,Gemini,GraphIt},
        ybar=0pt,bar width=4pt,
        xtick=data,
        enlarge x limits=0.15,
        %ytick distance = 25,
        ymin = 0,
        ymax = 1.1,
        ytick distance = 0.5,
        ytick = {0, 0.5, 1},
        legend columns=6,
        legend style={
            at={(0.5, 1.0)},
            anchor=south,
            draw=none,
            fill=none,
            font=\small,
        },
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        ]
    \addplot[draw=black,fill=blue!10] table [x=index, y=10, col sep=space] {plot/intro_cputime_ts2.csv};
    \addlegendentry{$t=10$}
    \addplot[draw=black,fill=blue!20] table [x=index, y=5, col sep=space] {plot/intro_cputime_ts2.csv};
    \addlegendentry{$t=5$}
    \addplot[draw=black,fill=blue!50] table [x=index, y=2, col sep=space] {plot/intro_cputime_ts2.csv};
    \addlegendentry{$t=2$}
    \addplot[draw=black,fill=blue] table [x=index, y=1, col sep=space] {plot/intro_cputime_ts2.csv};
    \addlegendentry{$t=1$}
    %\addplot[draw=black,fill=blue!60] table [x=index, y=1, col sep=space] {plot/intro_cputime_ts2.csv};
    %\addlegendentry{$t=1$}
    %\addplot[draw=black,fill=blue!40] table [x=index, y=2, col sep=space] {plot/intro_cputime_ts2.csv};
    %\addlegendentry{$t=2$}
    %\addplot[draw=black,fill=blue!20] table [x=index, y=5, col sep=space] {plot/intro_cputime_ts2.csv};
    %\addlegendentry{$t=5$}
    %\addplot[draw=black,fill=blue!10] table [x=index, y=10, col sep=space] {plot/intro_cputime_ts2.csv};
    %\addlegendentry{$t=10$}
    \end{axis}
    %     \begin{axis}[
    %         ylabel=CPU time,
    %         %xlabel=number of available threads,
    %         width=45mm,
    %         height=35mm,
    %         ylabel near ticks,
    %         xlabel near ticks,
    %         ylabel style={font=\scriptsize},
    %         xlabel style={font=\scriptsize},
    %         symbolic x coords={Ligra,Gemini,GraphIt},
    %         ybar=0pt,bar width=2pt,
    %         xtick=data,
    %         yticklabel style = {font=\scriptsize},
    %         xticklabel style = {font=\scriptsize},
    %         enlarge x limits=0.15,
    %         %ytick distance = 25,
    %         ymin = 0,
    %         ymax = 3,
    %         %ybar stacked,
    %         ytick distance = 0.5,
    %         ytick = {0, 1, 2, 3},
    %         legend columns=6,
    %         legend style={
    %             at={(0.5, 0.8)},
    %             anchor=south,
    %             draw=none,
    %             fill=none,
    %             font=\tiny,
    %         },
    %         legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
    %         ]
    %     \addplot[draw=black,fill=red] table [x=index, y=1, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!90] table [x=index, y=2, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!60] table [x=index, y=4, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!40] table [x=index, y=6, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!20] table [x=index, y=8, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addplot+[draw=black,fill=red!10] table [x=index, y=10, col sep=space] {plot/intro_cputime_bd.csv};
    %     \addlegendentry{Cache Miss Penalty}
    % \end{axis}
\end{tikzpicture}

==> plot/fig_intro_llc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Normalized LLC misses,
        xlabel=number of available threads,
        width=45mm,
        height=35mm,
        ylabel near ticks,
        xlabel near ticks,
        ylabel style={font=\small},
        xlabel style={font=\small},
        symbolic x coords={1,2,4,6,8,10}, 
        ybar=0pt,bar width=2pt,
        xtick=data,
        %xticklabel style={rotate=90},
        enlarge x limits=0.15,
        %ytick distance = 25,
        ymin = 0,
        ymax = 3,
        ytick distance = 0.5,
        ytick = {0, 1, 2, 3},
        legend columns=3,
        legend style={
            at={(0.5, 1.11)},
            anchor=south,
            draw=none,
            font=\scriptsize,
        },
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=red}},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        ]

    \addplot table [x=index, y=Ligra, col sep=space] {plot/intro_llc.csv};
    \addlegendentry{Ligra}
    \addplot table [x=index, y=Gemini, col sep=space] {plot/intro_llc.csv};
    \addlegendentry{Gemini}
    \addplot table [x=index, y=GraphIt, col sep=space] {plot/intro_llc.csv};
    \addlegendentry{GraphIt}
    \end{axis}
    
\end{tikzpicture}

==> plot/fig_intro_llc_ts.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=\# LLC misses,
        %xlabel=number of available threads,
        width=45mm,
        height=28mm,
        ylabel near ticks,
        xlabel near ticks,
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        symbolic x coords={Ligra,Gemini,GraphIt},
        ybar=0pt,bar width=2pt,
        xtick=data,
        yticklabel style = {font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        enlarge x limits=0.15,
        %ytick distance = 25,
        ymin = 0,
        ymax = 2.5,
        ytick distance = 0.5,
        ytick = {0, 1, 2, 3},
        legend columns=6,
        legend style={
            at={(0.5, 1.0)},
            anchor=south,
            draw=none,
            fill=none,
            font=\scriptsize,
        },
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        ]
    \addplot[draw=black,fill=blue!10] table [x=index, y=1, col sep=space] {plot/intro_llc_ts.csv};
    \addlegendentry{1}
    \addplot[draw=black,fill=blue!20] table [x=index, y=2, col sep=space] {plot/intro_llc_ts.csv};
    \addlegendentry{2}
    \addplot[draw=black,fill=blue!40] table [x=index, y=4, col sep=space] {plot/intro_llc_ts.csv};
    \addlegendentry{4}
    \addplot[draw=black,fill=blue!60] table [x=index, y=6, col sep=space] {plot/intro_llc_ts.csv};
    \addlegendentry{6}
    \addplot[draw=black,fill=blue!90] table [x=index, y=8, col sep=space] {plot/intro_llc_ts.csv};
    \addlegendentry{8}
    \addplot[draw=black,fill=blue] table [x=index, y=10, col sep=space] {plot/intro_llc_ts.csv};
    \addlegendentry{10}
    \end{axis}

\end{tikzpicture}

==> plot/fig_intro_llc_ts2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Normalized \# LLC misses,
        %xlabel=number of available threads,
        width=45mm,
        height=40mm,
        ylabel near ticks,
        xlabel near ticks,
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
ylabel style={font=\small},
xlabel style={font=\small},
        symbolic x coords={Ligra,Gemini,GraphIt},
        ybar=0pt,bar width=4pt,
        xtick=data,
        enlarge x limits=0.15,
        %ytick distance = 25,
        ymin = 0,
        ymax = 2.2,
        ytick distance = 0.5,
        ytick = {0, 1, 2, 3},
        legend columns=6,
        legend style={
            at={(0.5, 1.0)},
            anchor=south,
            draw=none,
            fill=none,
            font=\small,
        },
        extra y ticks = 1,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={dashed, draw=red}},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm);},
        ]
    \addplot[draw=black,fill=blue!10] table [x=index, y=10, col sep=space] {plot/intro_llc_ts2.csv};
    \addlegendentry{$t=10$}
    \addplot[draw=black,fill=blue!20] table [x=index, y=5, col sep=space] {plot/intro_llc_ts2.csv};
    \addlegendentry{$t=5$}
    \addplot[draw=black,fill=blue!50] table [x=index, y=2, col sep=space] {plot/intro_llc_ts2.csv};
    \addlegendentry{$t=2$}
    \addplot[draw=black,fill=blue] table [x=index, y=1, col sep=space] {plot/intro_llc_ts2.csv};
    \addlegendentry{$t=1$}
    %\addplot[draw=black,fill=blue!60] table [x=index, y=1, col sep=space] {plot/intro_llc_ts2.csv};
    %\addlegendentry{$t=1$}
    %\addplot[draw=black,fill=blue!40] table [x=index, y=2, col sep=space] {plot/intro_llc_ts2.csv};
    %\addlegendentry{$t=2$}
    %\addplot[draw=black,fill=blue!20] table [x=index, y=5, col sep=space] {plot/intro_llc_ts2.csv};
    %\addlegendentry{$t=5$}
    %\addplot[draw=black,fill=blue!10] table [x=index, y=10, col sep=space] {plot/intro_llc_ts2.csv};
    %\addlegendentry{$t=10$}
    \end{axis}

\end{tikzpicture}

==> plot/fig_motivation.tex <==
\resizebox{0.46\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{%
    width=20mm,
    height=23mm,
    scale only axis,
%    xmajorgrids,
%    xminorgrids,
%    ymajorgrids,
%    yminorgrids
}

\begin{groupplot}[%
    group style={group size=4 by 1, horizontal sep=6pt},
    width = 0.10\textwidth,
    height = 0.12\textwidth,
    xtick={1,2,3},
    enlarge x limits=0.20,
    ymin=0,
    ymax = 100,
    ytick style={draw=none},
    xtick style={draw=none},
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    ytick distance = 25,
    yticklabel={\pgfmathprintnumber\tick\%},
    groupplot ylabel=\empty,
    groupplot xlabel={Number of continuous iterations},
    group/only outer labels
    ]
    %%%%%%
    % LL
    %%%%%%
    \nextgroupplot[
        title=LL on \texttt{Ca}
    ]
    \addplot[fill=blue,ybar,bar width = 9] coordinates {(1,55.1) (2,55.4) (3, 55.8)};
    \addplot[mark=*, mark options={fill=white}, draw = red, line width = 1, mark size = 2] plot coordinates {(1,55.1) (2,55.1) (3, 55.2)};
    \nextgroupplot[
        title=LL on \texttt{Us}
    ]
    \addplot[fill=blue,ybar,bar width = 9] coordinates {(1,33.6) (2,33.9) (3, 34.6)};
    \addplot[mark=*, mark options={fill=white}, draw = red, line width = 1, mark size = 2] plot coordinates {(1,33.6) (2,33.6) (3, 33.6)};

    %%%%%%
    % NCP
    %%%%%%
    \nextgroupplot[
        title=NCP on \texttt{Lj}
    ]
    \addplot[fill=blue,ybar,bar width = 9] coordinates {(1,74.5) (2,79.8) (3, 83.7)};
    \addplot[mark=*, mark options={fill=white}, draw = red, line width = 1, mark size = 2] plot coordinates {(1,74.5) (2,79.8) (3, 83.7)};

    \nextgroupplot[
        title=NCP on \texttt{Tw}
    ]
    \addplot[fill=blue,ybar,bar width = 9] coordinates {(1,72.1) (2,77.2) (3, 81.2)};
    \addplot[mark=*, mark options={fill=white}, draw = red, line width = 1, mark size = 2] plot coordinates {(1,72.1) (2,77.2) (3, 81.2)};

    \makeatletter
\end{groupplot}
\end{tikzpicture}
}

